Constructing Antidictionaries in Output-Sensitive Space

A word $x$ that is absent from a word $y$ is called minimal if all its proper factors occur in $y$. Given a collection of $k$ words $y_1,y_2,\ldots,y_k$ over an alphabet $\Sigma$, we are asked to compute the set $\mathrm{M}^{\ell}_{y_{1}\#\ldots\#y_{k}}$ of minimal absent words of length at most $\ell$ of word $y=y_1\#y_2\#\ldots\#y_k$, $\#\notin\Sigma$. In data compression, this corresponds to computing the antidictionary of $k$ documents. In bioinformatics, it corresponds to computing words that are absent from a genome of $k$ chromosomes. This computation generally requires $\Omega(n)$ space for $n=|y|$ using any of the plenty available $\mathcal{O}(n)$-time algorithms. This is because an $\Omega(n)$-sized text index is constructed over $y$ which can be impractical for large $n$. We do the identical computation incrementally using output-sensitive space. This goal is reasonable when $||\mathrm{M}^{\ell}_{y_{1}\#\ldots\#y_{N}}||=o(n)$, for all $N\in[1,k]$. For instance, in the human genome, $n \approx 3\times 10^9$ but $||\mathrm{M}^{12}_{y_{1}\#\ldots\#y_{k}}|| \approx 10^6$. We consider a constant-sized alphabet for stating our results. We show that all $\mathrm{M}^{\ell}_{y_{1}},\ldots,\mathrm{M}^{\ell}_{y_{1}\#\ldots\#y_{k}}$ can be computed in $\mathcal{O}(kn+\sum^{k}_{N=1}||\mathrm{M}^{\ell}_{y_{1}\#\ldots\#y_{N}}||)$ total time using $\mathcal{O}(\mathrm{MaxIn}+\mathrm{MaxOut})$ space, where $\mathrm{MaxIn}$ is the length of the longest word in $\{y_1,\ldots,y_{k}\}$ and $\mathrm{MaxOut}=\max\{||\mathrm{M}^{\ell}_{y_{1}\#\ldots\#y_{N}}||:N\in[1,k]\}$. Proof-of-concept experimental results are also provided confirming our theoretical findings and justifying our contribution.

==> memory_acc.tex <==
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,174){\makebox(0,0)[r]{$20$}}
\put(1419.0,174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,259){\makebox(0,0)[r]{$30$}}
\put(1419.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,345){\makebox(0,0)[r]{$40$}}
\put(1419.0,345.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,431){\makebox(0,0)[r]{$50$}}
\put(1419.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,516){\makebox(0,0)[r]{$60$}}
\put(1419.0,516.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,602){\makebox(0,0)[r]{$70$}}
\put(1419.0,602.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,688){\makebox(0,0)[r]{$80$}}
\put(1419.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,773.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,773){\makebox(0,0)[r]{$90$}}
\put(1419.0,773.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,859){\makebox(0,0)[r]{$100$}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){$0$}}
\put(151.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(366,90){\makebox(0,0){$2$}}
\put(366.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580,90){\makebox(0,0){$4$}}
\put(580.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(795,90){\makebox(0,0){$6$}}
\put(795.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010,90){\makebox(0,0){$8$}}
\put(1010.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1224.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1224,90){\makebox(0,0){$10$}}
\put(1224.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$12$}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,859.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(0,300){\rotatebox{90}{Peak memory [GB]}}
\put(795,29){\makebox(0,0){Number $k$ of blocks}}
\put(1279,818){\makebox(0,0)[r]{$\ell=10$}}
\put(1299.0,818.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(366,802){\usebox{\plotpoint}}
\multiput(366.58,798.56)(0.500,-0.912){425}{\rule{0.120pt}{0.829pt}}
\multiput(365.17,800.28)(214.000,-388.279){2}{\rule{0.400pt}{0.414pt}}
\multiput(580.00,410.92)(0.797,-0.499){267}{\rule{0.737pt}{0.120pt}}
\multiput(580.00,411.17)(213.470,-135.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(795.00,275.92)(1.563,-0.499){135}{\rule{1.346pt}{0.120pt}}
\multiput(795.00,276.17)(212.206,-69.000){2}{\rule{0.673pt}{0.400pt}}
\multiput(1010.00,206.92)(2.627,-0.498){79}{\rule{2.188pt}{0.120pt}}
\multiput(1010.00,207.17)(209.459,-41.000){2}{\rule{1.094pt}{0.400pt}}
\put(366,802){\makebox(0,0){$+$}}
\put(580,412){\makebox(0,0){$+$}}
\put(795,277){\makebox(0,0){$+$}}
\put(1010,208){\makebox(0,0){$+$}}
\put(1224,167){\makebox(0,0){$+$}}
\put(1349,818){\makebox(0,0){$+$}}
\put(1279,777){\makebox(0,0)[r]{$\ell=11$}}
\multiput(1299,777)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,777){\usebox{\plotpoint}}
\put(366,804){\usebox{\plotpoint}}
\multiput(366,804)(9.945,-18.218){22}{\usebox{\plotpoint}}
\multiput(580,412)(17.578,-11.037){12}{\usebox{\plotpoint}}
\multiput(795,277)(19.763,-6.342){11}{\usebox{\plotpoint}}
\multiput(1010,208)(20.402,-3.813){11}{\usebox{\plotpoint}}
\put(1224,168){\usebox{\plotpoint}}
\put(366,804){\makebox(0,0){$\times$}}
\put(580,412){\makebox(0,0){$\times$}}
\put(795,277){\makebox(0,0){$\times$}}
\put(1010,208){\makebox(0,0){$\times$}}
\put(1224,168){\makebox(0,0){$\times$}}
\put(1349,777){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(1279,736){\makebox(0,0)[r]{$\ell=12$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1299.0,736.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(366,805){\usebox{\plotpoint}}
\multiput(367.41,798.10)(0.500,-0.915){421}{\rule{0.121pt}{1.662pt}}
\multiput(364.34,801.55)(214.000,-387.551){2}{\rule{0.800pt}{0.831pt}}
\multiput(580.00,412.09)(0.803,-0.501){261}{\rule{1.484pt}{0.121pt}}
\multiput(580.00,412.34)(211.921,-134.000){2}{\rule{0.742pt}{0.800pt}}
\multiput(795.00,278.09)(1.591,-0.501){129}{\rule{2.729pt}{0.121pt}}
\multiput(795.00,278.34)(209.335,-68.000){2}{\rule{1.365pt}{0.800pt}}
\multiput(1010.00,210.09)(2.646,-0.502){75}{\rule{4.376pt}{0.121pt}}
\multiput(1010.00,210.34)(204.918,-41.000){2}{\rule{2.188pt}{0.800pt}}
\put(366,805){\makebox(0,0){$\ast$}}
\put(580,414){\makebox(0,0){$\ast$}}
\put(795,280){\makebox(0,0){$\ast$}}
\put(1010,212){\makebox(0,0){$\ast$}}
\put(1224,171){\makebox(0,0){$\ast$}}
\put(1349,736){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,131.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(151.0,859.0){\rule[-0.200pt]{310.279pt}{0.400pt}}
\end{picture}

==> time_acc.tex <==
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{$0$}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,243){\makebox(0,0)[r]{$10000$}}
\put(1419.0,243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,355){\makebox(0,0)[r]{$20000$}}
\put(1419.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,467){\makebox(0,0)[r]{$30000$}}
\put(1419.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,579){\makebox(0,0)[r]{$40000$}}
\put(1419.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,691){\makebox(0,0)[r]{$50000$}}
\put(1419.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,803){\makebox(0,0)[r]{$60000$}}
\put(1419.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){$0$}}
\put(191.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399,90){\makebox(0,0){$2$}}
\put(399.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607,90){\makebox(0,0){$4$}}
\put(607.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(815,90){\makebox(0,0){$6$}}
\put(815.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1023.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1023,90){\makebox(0,0){$8$}}
\put(1023.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1231.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1231,90){\makebox(0,0){$10$}}
\put(1231.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){$12$}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(-25,290){\rotatebox{90}{Elapsed time [s]}}
\put(815,29){\makebox(0,0){Number $k$ of blocks}}
\put(350,818){\makebox(0,0)[r]{$\ell=10$}}
\put(364.0,818.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(399,204){\usebox{\plotpoint}}
\multiput(399.00,204.58)(1.372,0.499){149}{\rule{1.195pt}{0.120pt}}
\multiput(399.00,203.17)(205.520,76.000){2}{\rule{0.597pt}{0.400pt}}
\multiput(607.00,280.58)(2.996,0.498){67}{\rule{2.477pt}{0.120pt}}
\multiput(607.00,279.17)(202.859,35.000){2}{\rule{1.239pt}{0.400pt}}
\multiput(815.00,315.58)(2.757,0.498){73}{\rule{2.289pt}{0.120pt}}
\multiput(815.00,314.17)(203.248,38.000){2}{\rule{1.145pt}{0.400pt}}
\multiput(1023.00,353.58)(8.228,0.493){23}{\rule{6.500pt}{0.119pt}}
\multiput(1023.00,352.17)(194.509,13.000){2}{\rule{3.250pt}{0.400pt}}
\put(399,204){\makebox(0,0){$+$}}
\put(607,280){\makebox(0,0){$+$}}
\put(815,315){\makebox(0,0){$+$}}
\put(1023,353){\makebox(0,0){$+$}}
\put(1231,366){\makebox(0,0){$+$}}
\put(410,818){\makebox(0,0){$+$}}
\put(350,777){\makebox(0,0)[r]{$\ell=11$}}
\multiput(364,777)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(411,777){\usebox{\plotpoint}}
\put(399,205){\usebox{\plotpoint}}
\multiput(399,205)(19.309,7.612){11}{\usebox{\plotpoint}}
\multiput(607,287)(20.017,5.486){11}{\usebox{\plotpoint}}
\multiput(815,344)(19.465,7.206){10}{\usebox{\plotpoint}}
\multiput(1023,421)(19.245,7.772){11}{\usebox{\plotpoint}}
\put(1231,505){\usebox{\plotpoint}}
\put(399,205){\makebox(0,0){$\times$}}
\put(607,287){\makebox(0,0){$\times$}}
\put(815,344){\makebox(0,0){$\times$}}
\put(1023,421){\makebox(0,0){$\times$}}
\put(1231,505){\makebox(0,0){$\times$}}
\put(410,777){\makebox(0,0){$\times$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350,736){\makebox(0,0)[r]{$\ell=12$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(364.0,736.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(399,219){\usebox{\plotpoint}}
\multiput(399.00,220.41)(1.054,0.501){191}{\rule{1.881pt}{0.121pt}}
\multiput(399.00,217.34)(204.096,99.000){2}{\rule{0.940pt}{0.800pt}}
\multiput(607.00,319.41)(1.147,0.501){175}{\rule{2.029pt}{0.121pt}}
\multiput(607.00,316.34)(203.790,91.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(815.00,410.41)(0.680,0.501){299}{\rule{1.288pt}{0.121pt}}
\multiput(815.00,407.34)(205.328,153.000){2}{\rule{0.644pt}{0.800pt}}
\multiput(1024.41,562.00)(0.500,0.538){409}{\rule{0.121pt}{1.062pt}}
\multiput(1021.34,562.00)(208.000,221.797){2}{\rule{0.800pt}{0.531pt}}
\put(399,219){\makebox(0,0){$\ast$}}
\put(607,318){\makebox(0,0){$\ast$}}
\put(815,409){\makebox(0,0){$\ast$}}
\put(1023,562){\makebox(0,0){$\ast$}}
\put(1231,786){\makebox(0,0){$\ast$}}
\put(410,736){\makebox(0,0){$\ast$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}
